On the Parameterized Complexity of the Connected Flow and Many Visits TSP Problem

We study a variant of Min Cost Flow in which the flow needs to be connected. Specifically, in the Connected Flow problem one is given a directed graph $G$, along with a set of demand vertices $D \subseteq V(G)$ with demands $\mathsf{dem}: D \rightarrow \mathbb{N}$, and costs and capacities for each edge. The goal is to find a minimum cost flow that satisfies the demands, respects the capacities and induces a (strongly) connected subgraph. This generalizes previously studied problems like the (Many Visits) TSP. We study the parameterized complexity of Connected Flow parameterized by $|D|$, the treewidth $tw$ and by vertex cover size $k$ of $G$ and provide: (i) $\mathsf{NP}$-completeness already for the case $|D|=2$ with only unit demands and capacities and no edge costs, and fixed-parameter tractability if there are no capacities, (ii) a fixed-parameter tractable $\mathcal{O}^{\star}(k^{\mathcal{O}(k)})$ time algorithm for the general case, and a kernel of size polynomial in $k$ for the special case of Many Visits TSP, (iii) a $|V(G)|^{\mathcal{O}(tw)}$ time algorithm and a matching $|V(G)|^{o(tw)}$ time conditional lower bound conditioned on the Exponential Time Hypothesis. To achieve some of our results, we significantly extend an approach by Kowalik et al.~[ESA'20].

==> img/DefDirected.tex <==
\begin{tikzpicture}[stealth-stealth, shorten >=6pt, shorten <=6pt,thick ]

	%\node[] at (0,9.5) {\Large $X$};
	
	%\draw[blue] (0,0) to[out = -0,in = -140] (2,0.5);
	%\draw[blue] (2,0.5) to[out = 130,in = -0] (0,1);
	%\draw[blue,rounded corners= 30pt]  (0,0)-- (2.6,0.5) --  (0,1);
	
	
	%\draw[blue] (0,4) to[ out = 0, in = -145] (2,4);
	%\draw[blue] (0,5) to[ out = 0, in =145] (2,5);
	%\draw[blue] (2,5) to[out = 0, in = 0] (2,4);
	
	\filldraw[black] (0,0) circle (2pt);
	\draw[black] (-2,1) circle (2pt);
	\filldraw[black] (-2,-1) circle (2pt);
	
	\filldraw[black] (2,1) circle (2pt);
	\draw[black] (2,-1) circle (2pt);
	\filldraw[black] (4,1) circle (2pt);
	\filldraw[black] (4,-1) circle (2pt);
	\draw[black] (6,1) circle (2pt);
	\draw[black] (6,-1) circle (2pt);
	
	\draw[blue, very thick, -stealth] (0,0.1) to[out = 180, in = 0] (-2,1);
	\draw[red, -stealth] (-2,-1) to[out = 180, in = 180] (-2,1);
	\draw[blue, very thick, -stealth] (-2,-1) to[out = 0, in = 180] (0,-0.1);
	\draw[red, -stealth] (2,-1) to[out =180, in = 0] (0,-0.1);
	\draw[red, -stealth] (4,-1) to[out =180, in = 0] (2,-1);
	\draw[blue, very thick, -stealth] (4,-1) to[out =0, in = 180] (6,-1);
	\draw[blue, very thick, -stealth] (6,-1) to[out =0, in = 0] (6,1);
	\draw[red, -stealth] (4,1) to[out = 0, in = 180] (6,1);
	\draw[blue, very thick, -stealth] (4,1) to[out =180, in = 0] (2,1);
	\draw[red, -stealth] (0,0.1) to[out =0, in = 180] (2,1);
	
	\draw[gray, densely dotted, -stealth] (-2,1.2) to[out = 0, in = 180]  (0,0.3);
	\draw[gray,densely dotted, -stealth] (-2.1,-1.2) to[out = 180, in = 180] (-2.1,1.2);
	\draw[gray,densely dotted, -stealth] (0,-0.3) to[out = 180, in = 0] (-2,-1.2);
	\draw[gray,densely dotted, -stealth] (2,-1.2) to[out =180, in = 0] (0,-0.3);
	\draw[gray,densely dotted, -stealth] (4,-1.2) to[out =180, in = 0] (2,-1.2);
	\draw[gray,densely dotted, -stealth] (6,-1.2) to[out = 180, in = 0] (4,-1.2);
	\draw[gray,densely dotted, -stealth] (6.1,1.2) to[out =0, in = 0] (6.1,-1.2);
	\draw[gray,densely dotted, -stealth] (4,1.2) to[out = 0, in = 180] (6,1.2);
	\draw[gray,densely dotted, -stealth] (2,1.2) to[out =0, in = 180] (4,1.2);
	\draw[gray,densely dotted, -stealth] (0,0.3) to[out =0, in = 180] (2,1.2);
	
	
	
	
	\filldraw[black] (8,1) circle (2pt);
	\draw[black] (8,.5) circle (2pt);
	\node[] at (9,1) {$v \in D$};
	\node[] at (9,.5) {$v \not\in D$};
	
	\draw[gray,densely dotted, -stealth] (7.5,0) -- (8.5,0);
	\draw[blue, very thick, -stealth] (7.5,-1) -- (8.5,-1);
	\draw[red, -stealth] (7.5,-.5) -- (8.5,-.5);
	\node[] at (9,-1) {$e \in A_r$};
	\node[] at (9,-.5) {$e \in A_s$};
	\node[] at (9,0) {$e \in \overr{H}$};
	%\draw (7.5,-1) rectangle (10,1.5);
	
\end{tikzpicture}


==> img/Kernel1.tex <==
\begin{tikzpicture}[stealth-stealth, shorten >=8pt, shorten <=8pt,thick ]

	%\node[] at (0,9.5) {\Large $X$};
	
	%\draw[blue] (0,0) to[out = -0,in = -140] (2,0.5);
	%\draw[blue] (2,0.5) to[out = 130,in = -0] (0,1);
	%\draw[blue,rounded corners= 30pt]  (0,0)-- (2.6,0.5) --  (0,1);
	
	
	%\draw[blue] (0,4) to[ out = 0, in = -145] (2,4);
	%\draw[blue] (0,5) to[ out = 0, in =145] (2,5);
	%\draw[blue] (2,5) to[out = 0, in = 0] (2,4);
	
	\filldraw[black] (0,0) circle (2pt);
	\filldraw[black] (0,1) circle (2pt);
	\filldraw[black] (0,2) circle (2pt);
	
	\filldraw[black] (3,0) circle (2pt);
	\filldraw[black] (3,1) circle (2pt);
	\filldraw[black] (3,2) circle (2pt);
	
	\node[] at (-0.5,2) {$x_i$};
	\node[] at (-0.5,1) {$x_j$};
	\node[] at (-0.5,0) {$x_\ell$};


	\node[] at (3.9,2) {$b \in R_{ij}$};
	\node[] at (4.1,1) {$v \in \overr{A_{ij}}(\ell)$};
	\node[] at (4.1,0) {$w \in \overr{A_{ij}}(\ell)$};
	
	\draw[gray, densely dotted, -stealth] (0,2) -> (3,0);
	\draw[gray, densely dotted, -stealth] (3,0) -> (0,1);
	\draw[gray, densely dotted, -stealth] (3,1) -> (0,1);
	
	\draw[blue, -stealth] (0,0) -> (3,2);
	\draw[blue, -stealth] (0,2) -> (3,1);

	
\end{tikzpicture}


==> img/Kernel2.tex <==
\begin{tikzpicture}[stealth-stealth, shorten >=8pt, shorten <=8pt,thick ]

	%\node[] at (0,9.5) {\Large $X$};
	
	%\draw[blue] (0,0) to[out = -0,in = -140] (2,0.5);
	%\draw[blue] (2,0.5) to[out = 130,in = -0] (0,1);
	%\draw[blue,rounded corners= 30pt]  (0,0)-- (2.6,0.5) --  (0,1);
	
	
	%\draw[blue] (0,4) to[ out = 0, in = -145] (2,4);
	%\draw[blue] (0,5) to[ out = 0, in =145] (2,5);
	%\draw[blue] (2,5) to[out = 0, in = 0] (2,4);
	
	\filldraw[black] (0,0) circle (2pt);
	\filldraw[black] (0,1) circle (2pt);
	\filldraw[black] (0,2) circle (2pt);
	
	\filldraw[black] (3,0) circle (2pt);
	\filldraw[black] (3,1) circle (2pt);
	\filldraw[black] (3,2) circle (2pt);
	
	\node[] at (-0.5,2) {$x_i$};
	\node[] at (-0.5,1) {$x_j$};
	\node[] at (-0.5,0) {$x_\ell$};


	\node[] at (3.9,2) {$b \in R_{ij}$};
	\node[] at (4.1,1) {$v \in \overr{A_{ij}}(\ell)$};
	\node[] at (4.1,0) {$w \in \overr{A_{ij}}(\ell)$};
	
	\draw[gray, densely dotted, -stealth] (0,2) -> (3,0);
	\draw[gray, densely dotted, -stealth] (3,0) -> (0,1);
	\draw[gray, densely dotted, -stealth] (3,1) -> (0,1);
	
	\draw[red, -stealth] (0,0) -> (3,1);
	\draw[red, -stealth] (0,2) -> (3,2);

	
\end{tikzpicture}

